Instruct-Imagen: Image Generation with Multi-modal Instruction

This paper presents instruct-imagen, a model that tackles heterogeneous image generation tasks and generalizes across unseen tasks. We introduce *multi-modal instruction* for image generation, a task representation articulating a range of generation intents with precision. It uses natural language to amalgamate disparate modalities (e.g., text, edge, style, subject, etc.), such that abundant generation intents can be standardized in a uniform format. We then build instruct-imagen by fine-tuning a pre-trained text-to-image diffusion model with a two-stage framework. First, we adapt the model using the retrieval-augmented training, to enhance model's capabilities to ground its generation on external multimodal context. Subsequently, we fine-tune the adapted model on diverse image generation tasks that requires vision-language understanding (e.g., subject-driven generation, etc.), each paired with a multi-modal instruction encapsulating the task's essence. Human evaluation on various image generation datasets reveals that instruct-imagen matches or surpasses prior task-specific models in-domain and demonstrates promising generalization to unseen and more complex tasks.

==> figures_and_tables/fig_03_mainresult_uptodate.tex <==
\begin{figure*}[htp]
    \centering
    \vspace{-5mm}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=2 by 1, horizontal sep=3mm},
        ]
        \nextgroupplot[
            width=0.72\textwidth,
            height=5cm,
            ybar,
            ymin=0,
            ymax=100,
            xmin=-0.5,
            xmax=7.5,
            bar width=2mm,
    		xlabel near ticks,
            xtick=data,
            font=\scriptsize,
            xticklabels={\texttt{Depth2Img}, \texttt{Mask2Img}, \texttt{Edge2Img}, \texttt{Sty Gen.}, \texttt{Sub Gen.}, \texttt{Txt2Img}, \texttt{Face Gen.}, \texttt{Sty Trans.}},
            xticklabel style={rotate=30, font=\scriptsize, yshift=2mm},
            xlabel={(a) In-domain Evaluation},
            xlabel style={font=\small, yshift=2mm},
            ylabel={Human Score $O$ ($\times 100$)},
            ylabel style={yshift=-1mm},
            axis lines={left},
            axis line style={-{}},
            nodes near coords={
                \pgfmathprintnumber{\pgfplotspointmeta}
            },
            every node near coord/.append style={
                /pgf/number format/precision=0,
                /pgf/number format/fixed zerofill,
                /pgf/number format/fixed,
            },
            nodes near coords style={font=\tiny},
            legend columns=4,
            legend style={font=\scriptsize, at={(0.75, 1.0)}, anchor=south, draw=none},
        ]
            \draw (1.025,0) rectangle (1.165,0.2);
            \addplot[fill=purple!75, area legend] coordinates {
                (0, 21)
                (1, 64)
                (2, 54)
                (3, 45)
                (4, 67)
                (5, 67)
                (6, 46)
                (7, 50)
            };
            \addplot[fill=red!30, area legend] coordinates {
                (0, 54)
                (1, 68)
                (2, 37)
                (3, 65)
                (4, 54)
                (5, 54)
                (6, 37)
                (7, 0)
            };
            \addplot[fill=blanchedalmond!75, area legend] coordinates {
                (0, 65)
                (2, 52)
                (3, 67)
                (4, 71)
                (5, 67)
                (6, 76)
                (7, 60)
            };
            \addplot[fill=citecolor!50, area legend] coordinates {
                (0, 90)
                (1, 79)
                (2, 82)
                (3, 88)
                (4, 81)
                (5, 76)
                (6, 76)
                (7, 56)
            };
            \node[font=\tiny, above] at (axis cs:1.09,0.1) {N/A};
            \legend{\texttt{Single-Task}, \texttt{Multi-Task}, \texttt{Prior Mtd}, \texttt{Instruct-Imagen}}
    
        \nextgroupplot[
            width=0.36\textwidth,
            height=5cm,
            ybar,
            ymin=0.0,
            ymax=100,
            xmin=-0.5,
            xmax=3.5,
            bar width=2mm,
    		xlabel near ticks,
    		ylabel near ticks,
            xtick=data,
            font=\scriptsize,
            xticklabels={\texttt{Sty+Sub}, \texttt{Multi Sub}, \texttt{Ctrl+Sub}, \texttt{Ctrl+Sty}},
            xticklabel style={rotate=30, font=\scriptsize, yshift=2mm},
            xlabel={(b) Zero-shot Evaluation},
            xlabel style={font=\small, yshift=1mm},
            ylabel={},
            ytick=\empty, %
            axis lines=left, %
            axis y line=none, %
            axis line style={-{}},
            nodes near coords,
            nodes near coords style={font=\tiny}
        ]
            
            \draw (0.93,0) rectangle (1.07,0.2);
            \addplot[fill=red!30] coordinates {
                (0, 48)
                (1, 54)
                (2, 36)
                (3, 36)
            };
            \addplot[fill=blanchedalmond!75] coordinates {
                (0, 33)
                (1, 43)
                (2, 32)
                (3, 11)
            };
            \addplot[fill=citecolor!50] coordinates {
                (0, 58)
                (1, 53)
                (2, 60)
                (3, 63)
            };
        \end{groupplot}
    \end{tikzpicture}
    \vspace{-2.5mm}
    \caption{\textbf{Human Study on prior methods, baselines, and \modelname}. \modelname can perform on par or better comparing to the baselines and prior methods, with best generalization capability to novel tasks. \modelname does not require any fine-tuning for all tasks (particularly style/subject-related), and inferences at an average speed of 18.2 seconds per example (on TPUv4).}
    \label{fig:main_results}
    \vspace{-3mm}
\end{figure*}
